Counterfactual Shapley Credit Assignment

The Credit Assignment Problem (CAP) is fundamental to developing efficient and explainable Reinforcement Learning (RL) agents. Existing frameworks, whether relying on temporal contiguity or hindsight-conditioned reward reweighting, frequently fail to attribute properly between an agent's policy (skill) and environmental stochasticity (luck). A principled approach to CAP must isolate the true causal drivers of observed outcomes from spurious correlations and environmental randomness. We introduce Counterfactual Shapley Credit Assignment, a novel framework grounded in causal theory that attributes credit and blame via the Counterfactual Shapley Value ($\phi$-value). By redistributing environmental rewards, $\phi$-values enhance temporal credit assignment across three critical dimensions: sparse causality, high stochasticity, and delayed rewards, all while preserving the optimal policy. We derive a consistent estimator that computes $\phi$-values efficiently, enabling a new class of policy gradient methods, $\phi$-PPO, combined with Prioritized Trajectory Replay (PTR). Empirical results demonstrate that $\phi$-values align precisely to the ground truth causes of task rewards with superior sample efficiency in challenging environments where prior state-of-the-art methods fail to converge.

==> figures/ctfsim.tex <==
% Counterfactual simulation figure: MDP rollout (left) vs CtfSim rollout (right)

\begin{figure*}[t]
\centering
\vspace{-0.2in}
\begin{tikzpicture}[
    node distance=1.2cm,
    state/.style={circle, draw, minimum size=0.6cm, font=\scriptsize},
    action/.style={rectangle, draw, minimum size=0.5cm, font=\scriptsize},
    reuse/.style={fill=white},
    interv/.style={fill=blue!20},
    offtrack/.style={fill=gray!25},
    arrow/.style={-{Stealth[length=1.8mm]}, thick},
    label/.style={font=\scriptsize},
    tinylabel/.style={font=\tiny}
]
    % === LEFT PANEL: z = 0 (baseline) ===
    \def\leftOffset{0}

    % Column positions (wider spacing)
    \def\colA{0.8}
    \def\colB{2.0}
    \def\colC{3.2}
    \def\colD{4.4}
    \def\colE{5.6}

    % Row positions
    \def\rowZ{2.55}  % z labels above x labels
    \def\rowTraj{1.2}

    % Panel label
    \node[label] at (3.2, \rowZ+0.8) {$\mathbf{z} = (0,0,0,0,0)$};

    % Coalition mask labels (centered over x_t)
    \def\zShift{0}
    \node[tinylabel] at (\colA+\zShift, \rowZ) {$z_1\!=\!0$};
    \node[tinylabel] at (\colB+\zShift, \rowZ) {$z_2\!=\!0$};
    \node[tinylabel] at (\colC+\zShift, \rowZ) {$z_3\!=\!0$};
    \node[tinylabel] at (\colD+\zShift, \rowZ) {$z_4\!=\!0$};
    \node[tinylabel] at (\colE+\zShift, \rowZ) {$z_5\!=\!0$};

    % Trajectory (all reused)
    \node[state, reuse] (Ls1) at (\colA, \rowTraj) {$s_1$};
    \node[action, reuse] (Lx1) at (\colA, \rowTraj+0.95) {$x_1$};
    \node[state, reuse] (Ls2) at (\colB, \rowTraj) {$s_2$};
    \node[action, reuse] (Lx2) at (\colB, \rowTraj+0.95) {$x_2$};
    \node[state, reuse] (Ls3) at (\colC, \rowTraj) {$s_3$};
    \node[action, reuse] (Lx3) at (\colC, \rowTraj+0.95) {$x_3$};
    \node[state, reuse] (Ls4) at (\colD, \rowTraj) {$s_4$};
    \node[action, reuse] (Lx4) at (\colD, \rowTraj+0.95) {$x_4$};
    \node[state, reuse] (Ls5) at (\colE, \rowTraj) {$s_5$};
    \node[action, reuse] (Lx5) at (\colE, \rowTraj+0.95) {$x_5$};

    % Arrows: S_t -> X_t
    \draw[arrow] (Ls1) -- (Lx1);
    \draw[arrow] (Ls2) -- (Lx2);
    \draw[arrow] (Ls3) -- (Lx3);
    \draw[arrow] (Ls4) -- (Lx4);
    \draw[arrow] (Ls5) -- (Lx5);

    % Arrows: S_t -> S_{t+1}
    \draw[arrow] (Ls1) -- (Ls2);
    \draw[arrow] (Ls2) -- (Ls3);
    \draw[arrow] (Ls3) -- (Ls4);
    \draw[arrow] (Ls4) -- (Ls5);

    % Arrows: X_t -> S_{t+1}
    \draw[arrow] (Lx1) to[out=0, in=180] (Ls2);
    \draw[arrow] (Lx2) to[out=0, in=180] (Ls3);
    \draw[arrow] (Lx3) to[out=0, in=180] (Ls4);
    \draw[arrow] (Lx4) to[out=0, in=180] (Ls5);

    % On-track indicators (all on for left panel)
    \node[tinylabel] at (\colA, 0.5) {\textcolor{green!50!black}{on}};
    \node[tinylabel] at (\colB, 0.5) {\textcolor{green!50!black}{on}};
    \node[tinylabel] at (\colC, 0.5) {\textcolor{green!50!black}{on}};
    \node[tinylabel] at (\colD, 0.5) {\textcolor{green!50!black}{on}};
    \node[tinylabel] at (\colE, 0.5) {\textcolor{green!50!black}{on}};

    % Result annotation
    \node[tinylabel] at (3.2, 0.2) {$Y^{\mathbf{z}} = Y$ (all reused)};

    % === RIGHT PANEL: z = (0,1,0,1,1) ===
    \def\rightOffset{6.5}

    % Panel label
    \node[label] at (\rightOffset+3.2, \rowZ+0.8) {$\mathbf{z} = (0,1,0,1,1)$};

    % Coalition mask labels (use same shift as left panel)
    \node[tinylabel] at (\rightOffset+\colA+\zShift, \rowZ) {$z_1\!=\!0$};
    \node[tinylabel, text=blue!70!black] at (\rightOffset+\colB+\zShift, \rowZ) {$z_2\!=\!1$};
    \node[tinylabel] at (\rightOffset+\colC+\zShift, \rowZ) {$z_3\!=\!0$};
    \node[tinylabel, text=blue!70!black] at (\rightOffset+\colD+\zShift, \rowZ) {$z_4\!=\!1$};
    \node[tinylabel, text=blue!70!black] at (\rightOffset+\colE+\zShift, \rowZ) {$z_5\!=\!1$};

    % Trajectory with interventions
    \node[state, reuse] (Rs1) at (\rightOffset+\colA, \rowTraj) {$s_1$};
    \node[action, reuse] (Rx1) at (\rightOffset+\colA, \rowTraj+0.95) {$x_1$};
    \node[state, reuse] (Rs2) at (\rightOffset+\colB, \rowTraj) {$s_2$};
    \node[action, interv] (Rx2) at (\rightOffset+\colB, \rowTraj+0.95) {$x^{\mathbf{z}}_2$};
    \node[state, offtrack] (Rs3) at (\rightOffset+\colC, \rowTraj) {$s^{\mathbf{z}}_3$};
    \node[action, offtrack] (Rx3) at (\rightOffset+\colC, \rowTraj+0.95) {$x^{\mathbf{z}}_3$};
    \node[state, reuse] (Rs4) at (\rightOffset+\colD, \rowTraj) {$s_4$};
    \node[action, interv] (Rx4) at (\rightOffset+\colD, \rowTraj+0.95) {$x^{\mathbf{z}}_4$};
    \node[state, offtrack] (Rs5) at (\rightOffset+\colE, \rowTraj) {$s^{\mathbf{z}}_5$};
    \node[action, interv] (Rx5) at (\rightOffset+\colE, \rowTraj+0.95) {$x^{\mathbf{z}}_5$};

    % Arrows: S_t -> X_t (omit for interventions z_t=1)
    \draw[arrow] (Rs1) -- (Rx1);
    % Rs2 -> Rx2 omitted: z_2=1 (intervention)
    \draw[arrow] (Rs3) -- (Rx3);
    % Rs4 -> Rx4 omitted: z_4=1 (intervention)
    % Rs5 -> Rx5 omitted: z_5=1 (intervention)

    % Arrows: S_t -> S_{t+1}
    \draw[arrow] (Rs1) -- (Rs2);
    \draw[arrow] (Rs2) -- (Rs3);
    \draw[arrow] (Rs3) -- (Rs4);
    \draw[arrow] (Rs4) -- (Rs5);

    % Arrows: X_t -> S_{t+1}
    \draw[arrow] (Rx1) to[out=0, in=180] (Rs2);
    \draw[arrow] (Rx2) to[out=0, in=180] (Rs3);
    \draw[arrow] (Rx3) to[out=0, in=180] (Rs4);
    \draw[arrow] (Rx4) to[out=0, in=180] (Rs5);

    % On/off track indicators
    \node[tinylabel] at (\rightOffset+\colA, 0.5) {\textcolor{green!50!black}{on}};
    \node[tinylabel] at (\rightOffset+\colB, 0.5) {\textcolor{green!50!black}{on}};
    \node[tinylabel] at (\rightOffset+\colC, 0.5) {\textcolor{red!70!black}{off}};
    \node[tinylabel] at (\rightOffset+\colD, 0.5) {\textcolor{green!50!black}{on}};
    \node[tinylabel] at (\rightOffset+\colE, 0.5) {\textcolor{red!70!black}{off}};

    % Result annotation
    \node[tinylabel] at (\rightOffset+3.2, 0.2) {$Y^{\mathbf{z}} \neq Y$ (diverged)};

    % Legend (right side)
    \def\legendX{13.0}
    \node[action, reuse] at (\legendX, 2.6) {};
    \node[tinylabel, right] at (\legendX+0.2, 2.6) {reuse};
    \node[action, interv] at (\legendX, 1.9) {};
    \node[tinylabel, right] at (\legendX+0.2, 1.9) {intervention};
    \node[action, offtrack] at (\legendX, 1.2) {};
    \node[tinylabel, right] at (\legendX+0.2, 1.2) {off-track};
\end{tikzpicture}
\caption{Counterfactual simulation ($T=5$).
\emph{Left:} $\mathbf{z} = \mathbf{0}$, all values reused, $Y^{\mathbf{z}} = Y$.
\emph{Right:} $\mathbf{z} = (0,1,0,1,1)$; intervention at $t\!=\!2$ causes divergence, returns on-track at $t\!=\!4$ ($s^{\mathbf{z}}_4 = s_4$ by chance), diverges again at $t\!=\!5$.}
\vspace{-0.1in}
\label{fig:ctf-sim}
\end{figure*}


==> figures/fork-mdp.tex <==
% Fork MDP diagram for c=1
% Two branches: optimal (top) yields Y_T ~ N(1, σ²), suboptimal (bottom) yields Y_T ~ N(0, σ²)
% All rewards have i.i.d. noise ~ N(0, σ²)
% Notation: S_t (state), X_t (action), Y_t (reward) per paper convention

\begin{tikzpicture}[
    state/.style={circle, draw, minimum size=5mm, font=\scriptsize},
    start/.style={state, fill=white},
    mid/.style={state, fill=gray!10, draw=gray!40},
    term/.style={state, fill=yellow!30, draw=orange!50},
    arr/.style={->, thick, >=stealth},
    opt/.style={arr, blue!70},
    sub/.style={arr, red!50},
    lbl/.style={font=\tiny, midway},
    ann/.style={font=\tiny, text=black!60}
]

% Initial state
\node[start] (s0) at (0, 0) {$S_1$};

% Top branch (optimal: X_1 = 0)
\node[mid] (s1t) at (1.6, 0.7) {};
\node[ann] at (2.5, 0.7) {$\cdots$};
\node[term] (Yt) at (3.4, 0.7) {$1$};

% Bottom branch (suboptimal: X_1 = 1)
\node[mid] (s1b) at (1.6, -0.7) {};
\node[ann] at (2.5, -0.7) {$\cdots$};
\node[term] (Yb) at (3.4, -0.7) {$0$};

% Arrows
\draw[opt] (s0) -- node[lbl, above, sloped] {\tiny $X_1{=}0$} (s1t);
\draw[sub] (s0) -- node[lbl, below, sloped] {\tiny $X_1{=}1$} (s1b);
\draw[arr, gray!50] (s1t) -- (2.1, 0.7);
\draw[arr, gray!50] (2.9, 0.7) -- (Yt);
\draw[arr, gray!50] (s1b) -- (2.1, -0.7);
\draw[arr, gray!50] (2.9, -0.7) -- (Yb);

% Annotations
\node[ann, above=1pt of Yt] {$Y_T{\sim}\mathcal{N}(1,\sigma^2)$};
\node[ann, below=1pt of Yb] {$Y_T{\sim}\mathcal{N}(0,\sigma^2)$};
\node[ann] at (1.2, -1.5) {$Y_t \sim \mathcal{N}(0,\sigma^2)$ \scriptsize($t < T$)};

\end{tikzpicture}


==> figures/intro_credit_assignment_example.tex <==
% SkillLuck MDP diagram
% Top branch: x_1=0. At s_N: x_N=1 yields y=1 (Skill), x_N=0 yields y=0 (gray)
% Bottom branch: x_1=1. At s_N': y ~ Bern(0.5) regardless of x_N (Luck)
% Notation: S_t (state), X_t (action), Y_t (reward) per paper convention

\begin{tikzpicture}[
    state/.style={inner sep=0pt, minimum size=7mm, font=\normalsize, circle, draw},
    start/.style={state, fill=white},
    mid/.style={state, fill=gray!10, draw=gray!40},
    term/.style={state, fill=yellow!30, draw=orange!50, },
    arr/.style={->, thick, >=stealth},
    opt/.style={arr, red!50},
    sub/.style={arr, blue!70},
    lbl/.style={font=\tiny, midway},
    ann/.style={font=\tiny, text=black!60},
    % inner sep=0pt,
    % minimum size=0.5cm,
]

% Initial state
\node[start] (s0) at (-0.2, 0) {$s_1$};

% Top branch (optimal: X_1 = 0)
\node[mid] (s1t) at (0.8, 1.1) {$s_{2}$};
\node[ann] (dott) at (1.7, 1.1) {$\cdots$};
\node[mid] (snt) at (2.6, 1.1) {$s_{N}$};
\node[term] (Yt) at (4.1, 1.1) {$s_F$};

% Bottom branch (suboptimal: X_1 = 1)
\node[mid] (s1b) at (0.8, -1.1) {{$s_{2}'$}};
\node[ann] (dotb) at (1.7, -1.1) {$\cdots$};
\node[mid] (snb) at (2.6, -1.1) {{$s_{N}'$}};
\node[term] (Yb) at (4.1, -1.1) {$s_F'$};


% Arrows
\draw[opt] (s0) -- node[lbl, above, sloped] {\small $x_1{=}0$} (s1t);
\draw[sub] (s0) -- node[lbl, below, sloped] {\small $x_1{=}1$} (s1b);
\draw[arr, gray!50] (s1t) -- (dott);
\draw[arr, gray!50] (dott) -- (snt);
\draw[arr, gray!50] (snt) -- node[lbl, above] {\normalsize $\substack{x_{N}{=}0\\y=0}$} (Yt);
\draw[arr, gray!50] (s1b) -- (dotb);
\draw[arr, gray!50] (dotb) -- (snb);
\draw[arr, blue!70] (snb) -- node[lbl, below] {\normalsize $\substack{\forall x_{N},\\y\sim \operatorname{Bern}(0.5)}$} node[lbl, above] {\scriptsize ``Luck"} (Yb);
\draw[arr, red!50] (snt) -- node[lbl, below, sloped] {\normalsize $\substack{x_{N}{=}1\\y=1.0}$} node[lbl, above, sloped] {\scriptsize ``Skill"} (Yb);

% Annotations
% \node[ann, below=5pt of Yt] {\small ``Skill"};
% \node[ann, below=1pt of Yb] {$Y_T{\sim}\mathcal{N}(0,\sigma^2)$};
% \node[ann] at (1.2, -1.5) {$Y_t \sim \mathcal{N}(0,\sigma^2)$ \scriptsize($t < T$)};

\end{tikzpicture}


==> figures/lock-mdp.tex <==
% Combinatorial Lock MDP diagram (compact)
% Chain: 0 → 1 → ··· → T, shortcuts go to T with reduced reward

\begin{tikzpicture}[
    state/.style={circle, draw, minimum size=5.5mm, font=\scriptsize},
    start/.style={state, fill=white},
    mid/.style={state, fill=gray!10, draw=gray!40},
    term/.style={state, fill=yellow!30, draw=orange!50},
    arr/.style={->, thick, >=stealth},
    opt/.style={arr, blue!70},
    sub/.style={arr, red!50, dashed},
    lbl/.style={font=\tiny, midway},
    ann/.style={font=\tiny, text=black!60}
]

% Chain states (left to right)
\node[start] (s0) at (0, 0) {$0$};
\node[mid]   (s1) at (1.0, 0) {$1$};
\node[ann]        at (1.7, 0) {$\cdots$};
\node[mid]  (sT1) at (2.4, 0) {};
\node[term]  (sT) at (3.4, 0) {$T$};

% Correct arrows (optimal path)
\draw[opt] (s0) -- (s1);
\draw[arr, blue!70] (s1) -- (1.35, 0);
\draw[arr, blue!70] (2.05, 0) -- (sT1);
\draw[opt] (sT1) -- node[lbl, above] {$Y{=}1$} (sT);

% Shortcut arrows curving down to T
\draw[sub] (s0) to[out=-60, in=-170] node[lbl, below, pos=0.3] {$\frac{\gamma^T}{2}$} (sT);
\draw[sub] (s1) to[out=-55, in=-150] node[lbl, below, pos=0.4] {$\frac{\gamma^{T\!-\!1}}{2}$} (sT);

% Labels
\node[ann, blue!70, above=1pt of s0, xshift=5pt] {correct ($Y{=}0$)};
\node[ann, red!50] at (1.7, -1.3) {shortcut};

\end{tikzpicture}


==> figures/overview.tex <==
% Overview figure: φ-MDP Framework (Single panel)
% Design: Clean hierarchy showing transformation → estimation → benefits

\begin{figure*}[t]
\centering
\vspace{-0.1in}
\begin{tikzpicture}[
    % Main boxes - larger for Row 1
    mainbox/.style={draw, rounded corners=5pt, minimum height=1.1cm, minimum width=2.6cm, font=\small, align=center},
    % Smaller boxes for estimation pipeline
    smallbox/.style={draw, rounded corners=3pt, minimum height=0.6cm, font=\scriptsize, align=center, fill=white},
    % Benefit boxes
    benefit/.style={draw=blue!30, rounded corners=3pt, minimum height=0.9cm, minimum width=2.6cm, font=\scriptsize, align=center, fill=blue!5},
    % Arrows - blue for our method's flow
    dataarrow/.style={-{Stealth[length=2.5mm]}, blue!50!black, thick},
    fadetarrow/.style={-{Stealth[length=2mm]}, black!30},
    connect/.style={-{Stealth[length=2mm]}, blue!40, densely dashed}
]

% === ROW 1: The Transformation ===
% This is the hero - make it prominent

\node[mainbox, fill=white, draw=black!50] (mdp) at (0, 0)
    {\textbf{MDP} $M$\\[-2pt]{\scriptsize rewards $Y_t$}};

\node[mainbox, fill=blue!12, draw=blue!50!black, line width=0.8pt] (phimdp) at (8, 0)
    {\textbf{$\phi$-MDP} $\cM^\phi_\pi$\\[-2pt]{\scriptsize rewards $r^\phi_\pi$}};

% Main transformation arrow - the key message
\draw[dataarrow, line width=1.2pt] (mdp.east) --
    node[above, font=\footnotesize, black!80] {Redistribute Rewards}
    node[below, font=\footnotesize, black!80] {Section \ref{sec:phi-mdp-def}}
    (phimdp.west);

% === ROW 2: Estimation Pipeline ===

\begin{scope}[shift={(0, -2.5)}]
    % Subtle background - taller for more breathing room
    \fill[black!3, rounded corners=6pt] (-2.2, -1.0) rectangle (10.2, 1.2);
    \node[font=\footnotesize\itshape, black!40, anchor=west] at (-2.1, 0.95) {Estimation};

    % Pipeline: τ → τ^z → φ̂_t
    \node[smallbox, minimum width=1.8cm] (tau) at (0, -0.4) {$\tau \sim (M,\pi)$};
    \node[smallbox, minimum width=1.4cm] (tauz) at (4.0, -0.4) {$\tau^{\mathbf{z}}$};
    \node[smallbox, fill=blue!10, draw=blue!40, minimum width=1.4cm] (phi) at (8, -0.4) {$\hat{\phi}_t$};

    % Coalition sampling - z IS the coalition
    % \node[smallbox, minimum width=2.0cm] (z) at (3.5, 0.65) {coalition $\mathbf{z} \sim Q^*$};

    % Flow arrows
    \draw[dataarrow] (tau.east) -- node[above, font=\footnotesize, black!60] {Counterfactual Sim.} node[below, font=\footnotesize, black!60] {Section \ref{sec:ctf-sim}} (tauz.west);
    % \draw[dataarrow] (z.south) -- (tauz.north);
    \draw[dataarrow] (tauz.east) -- node[above, font=\footnotesize, black!60] {Credit Assignment} node[below, font=\footnotesize, black!60] {Section \ref{sec:computing}} (phi.west);

    % Importance weights arrow (right then down)
    % \draw[fadetarrow] (z.east) -- ++(1.3,0) -| ([xshift=-2mm]phi.north)
    %     node[pos=0.2, above, font=\tiny, black!40] {IS weights};
\end{scope}

% Connection: MDP → τ (sampling) - connect to tau box top
% Row 2 shift=-2.5, τ at local y=-0.4, height ~0.3, so τ.north ≈ -2.6 global
\draw[fadetarrow] (mdp.south) -- (0, -2.55);

% Connection: φ̂_t → φ-MDP (theoretical link) - start at top of phi box
\draw[connect] (8, -2.55) -- (8, -0.5)
    node[pos=0.4, right, font=\footnotesize, blue!40] {estimates $r^\phi_\pi$};

% === ROW 3: Benefits with Mini Learning Curves ===

% \begin{scope}[shift={(0, -5.0)}]
%     % Very subtle background - taller for curves
%     \fill[black!3, rounded corners=6pt] (-2.2, -1.1) rectangle (9.2, 1.1);
%     \node[font=\scriptsize\itshape, black!40, anchor=west] at (-2.1, 0.85) {Benefits};

%     % === Mini curve 1: High Stochasticity (Coin Flip style) ===
%     \begin{scope}[shift={(-1.2, -0.3)}]
%         % Axes
%         \draw[black!30, -] (0, 0) -- (2.2, 0);  % x-axis
%         \draw[black!30, -] (0, 0) -- (0, 1.0);  % y-axis
%         % TD curve (noisy, slow convergence) - red
%         \draw[red!60, thick] (0.1, 0.1) -- (0.4, 0.25) -- (0.7, 0.15) -- (1.0, 0.35) -- (1.3, 0.28) -- (1.6, 0.45) -- (1.9, 0.4);
%         % φ curve (fast, clean convergence) - blue
%         \draw[blue!70, thick] (0.1, 0.1) -- (0.4, 0.5) -- (0.7, 0.7) -- (1.0, 0.8) -- (1.3, 0.85) -- (1.6, 0.88) -- (1.9, 0.9);
%         % Labels
%         \node[font=\tiny, blue!70] at (2.1, 0.9) {$\phi$};
%         \node[font=\tiny, red!60] at (2.1, 0.4) {TD};
%         \node[font=\tiny\bfseries, black!70] at (1.1, -0.25) {High Stoch.};
%     \end{scope}

%     % === Mini curve 2: Sparse Causality (Fork MDP style) ===
%     \begin{scope}[shift={(2.3, -0.3)}]
%         % Axes
%         \draw[black!30, -] (0, 0) -- (2.2, 0);
%         \draw[black!30, -] (0, 0) -- (0, 1.0);
%         % TD curve (slow linear improvement) - red
%         \draw[red!60, thick] (0.1, 0.1) -- (0.5, 0.2) -- (0.9, 0.3) -- (1.3, 0.4) -- (1.7, 0.5) -- (1.9, 0.55);
%         % φ curve (fast convergence due to k'/T) - blue
%         \draw[blue!70, thick] (0.1, 0.1) -- (0.3, 0.4) -- (0.5, 0.65) -- (0.8, 0.8) -- (1.2, 0.88) -- (1.9, 0.9);
%         % Labels
%         \node[font=\tiny, blue!70] at (2.1, 0.9) {$\phi$};
%         \node[font=\tiny, red!60] at (2.1, 0.55) {TD};
%         \node[font=\tiny\bfseries, black!70] at (1.1, -0.25) {Sparse $k'/T$};
%     \end{scope}

%     % === Mini curve 3: Delayed Reward (DoorKey style) ===
%     \begin{scope}[shift={(5.8, -0.3)}]
%         % Axes
%         \draw[black!30, -] (0, 0) -- (2.2, 0);
%         \draw[black!30, -] (0, 0) -- (0, 1.0);
%         % TD curve (delayed takeoff due to propagation) - red
%         \draw[red!60, thick] (0.1, 0.1) -- (0.5, 0.1) -- (0.9, 0.12) -- (1.1, 0.18) -- (1.4, 0.35) -- (1.7, 0.55) -- (1.9, 0.7);
%         % φ curve (immediate credit, fast) - blue
%         \draw[blue!70, thick] (0.1, 0.1) -- (0.3, 0.35) -- (0.5, 0.55) -- (0.8, 0.75) -- (1.2, 0.85) -- (1.9, 0.9);
%         % Labels
%         \node[font=\tiny, blue!70] at (2.1, 0.9) {$\phi$};
%         \node[font=\tiny, red!60] at (2.1, 0.7) {TD};
%         \node[font=\tiny\bfseries, black!70] at (1.1, -0.25) {Delayed $Y$};
%     \end{scope}
% \end{scope}

\end{tikzpicture}
\caption{Our counterfactual Shapley values assigns causal credits to each action via reward redistribution.
\emph{Top:} The MDP $M$ is transformed into $\phi$-MDP $\cM^\phi_\pi$ by redistributing rewards $Y_t$ into $r^\phi_\pi(s,x) = \mathbb{E}[\phi_t \mid S_t{=}s, X_t{=}x]$.
Both MDPs share the same optimal policy (Theorem~\ref{thm:optimal-policy-equiv}).
\emph{Bottom:} The estimation pipeline samples a trajectory $\tau \sim \pi$ and a coalition mask $\mathbf{z} \sim Q^*$, then simulates the counterfactual trajectory $\tau^{\mathbf{z}}$ (Sec.~\ref{sec:ctf-sim}). Action credits are estimated based on sampled counterfactual trajectories (Algo.~\ref{alg:bootstrapped-estimator}) and used for policy optimization (Sec.~\ref{sec:computing}).
% \emph{Bottom:} Learning curves illustrating three regimes where $\phi$-redistribution (blue) outperforms TD methods (red): high stochasticity where noise cancellation accelerates learning, sparse causality ($k' \ll T$) where variance scales with causal actions only, and delayed rewards where counterfactual simulation bypasses slow credit propagation.
% See Section~\ref{sec:when-helps} for formal analysis.
}
\vspace{-0.1in}
\label{fig:phi-mdp-overview}
\end{figure*}


==> figures/skillluck-mdp.tex <==
% SkillLuck MDP diagram (compact, matches intro style)
% Skill: delayed reward at step T-1 (action-dependent)
% Luck: immediate reward at step 2 (action-independent, Bern(0.5))
% Terminal aliasing: skill+correct and luck both → s_F

\begin{tikzpicture}[
    state/.style={circle, draw, minimum size=6mm, font=\scriptsize},
    start/.style={state, fill=white},
    mid/.style={state, fill=gray!10, draw=gray!40},
    term/.style={state, fill=yellow!30, draw=orange!50},
    arr/.style={->, thick, >=stealth},
    opt/.style={arr, blue!70},
    sub/.style={arr, red!50},
    lbl/.style={font=\tiny, midway},
    ann/.style={font=\tiny, text=black!60}
]

% Initial state
\node[start] (s1) at (0, 0) {$s_1$};

% === Skill branch (top): x_1 = 0 ===
\node[mid] (sk2) at (1.2, 1.0) {$s_2$};
\node[ann] at (2.0, 1.0) {$\cdots$};
\node[mid] (skN) at (2.8, 1.0) {$s_{T\!-\!1}$};

% === Luck branch (bottom): x_1 = 1 ===
\node[mid] (lk2) at (1.2, -1.0) {$s_2'$};
\node[ann] at (2.0, -1.0) {$\cdots$};
\node[mid] (lkN) at (2.8, -1.0) {$s_{T\!-\!1}'$};

% Terminal states
\node[term] (sF) at (4.8, -0.5) {$s_F$};
\node[mid]  (sW) at (4.8, 1.0) {$s_W$};

% Branch arrows from s_1
\draw[opt] (s1) -- node[lbl, above, sloped] {$x_1{=}0$} (sk2);
\draw[sub] (s1) -- node[lbl, below, sloped] {$x_1{=}1$} (lk2);

% Intermediate arrows (match lock-mdp pattern)
\draw[arr, gray!40] (sk2) -- (1.65, 1.0);
\draw[arr, gray!40] (2.35, 1.0) -- (skN);
\draw[arr, gray!40] (lk2) -- (1.65, -1.0);
\draw[arr, gray!40] (2.35, -1.0) -- (lkN);

% Skill final action → terminal states
\draw[opt] (skN) -- node[lbl, below left] {\tiny$x_{T\!-\!1}{=}1,\;Y{=}1$} (sF);
\draw[arr, gray!40] (skN) -- node[lbl, above] {\tiny$x_{T\!-\!1}{=}0$} (sW);

% Luck → shared terminal (immediate reward at step 2, any action)
\draw[sub] (lkN) -- node[lbl, below, sloped] {\tiny$\forall x_{T\!-\!1}$} (sF);

% Annotations
\node[ann, blue!70, above=1pt of sk2] {\emph{skill}};
\node[ann, red!50, below=1pt of lk2] {\emph{luck}};
\node[ann, below left=1pt of lk2, red!50] {$Y{\sim}\operatorname{Bern}(\tfrac{1}{2})$};

\end{tikzpicture}


==> figures/three-dimensions.tex <==
% Three Dimensions Figure: When φ-redistribution helps
% 3-panel comparison showing mechanism of each benefit dimension
% Color scheme: red=TD (bad), blue=φ (good), gray=neutral

\begin{figure*}[t]
\centering
\vspace{-0.15in}
\begin{tikzpicture}[
    % Consistent color scheme
    tdcolor/.style={red!60},
    phicolor/.style={blue!60},
    % Bar styles
    tdbar/.style={fill=red!25, draw=red!50},
    phibar/.style={fill=blue!25, draw=blue!50},
    noncausal/.style={fill=gray!15, draw=gray!30},
    % Text styles
    paneltitle/.style={font=\small\bfseries},
    annot/.style={font=\scriptsize, black!60},
    rowlabel/.style={font=\scriptsize\bfseries, black!70},
]

% Panel dimensions
\def\pw{4.2}
\def\ph{2.6}
\def\gap{0.3}

% ============ PANEL (a): Sparse Causality ============
\begin{scope}[shift={(0,0)}]
    \fill[black!3, rounded corners=3pt] (-0.7, -0.7) rectangle (\pw, \ph+0.4);
    \node[paneltitle] at (\pw/2-0.2, \ph+0.15) {(a) Sparse Causality};

    % TD row
    \node[rowlabel, anchor=east] at (0, 1.7) {TD};
    \foreach \i in {1,...,8} {
        \fill[tdbar] ({0.05 + (\i-1)*0.5}, 1.4) rectangle ++(0.4, 0.6);
    }
    \node[annot, tdcolor, anchor=west] at (4.15, 1.7) {all $T$};

    % φ row - use blue for causal (consistent with other panels)
    \node[rowlabel, anchor=east] at (0, 0.65) {$\phi$};
    \foreach \i in {1,2,4,5,6,8} {
        \fill[noncausal] ({0.05 + (\i-1)*0.5}, 0.4) rectangle ++(0.4, 0.15);
    }
    \foreach \i in {3,7} {
        \fill[phibar] ({0.05 + (\i-1)*0.5}, 0.4) rectangle ++(0.4, 0.6);
    }
    \node[annot, phicolor, anchor=west] at (4.15, 0.65) {only $k'$};

    % Bottom explanation
    \node[annot, text width=4cm, align=center] at (\pw/2-0.2, -0.35)
        {$\phi_t = 0$ for non-causal actions};
\end{scope}

% ============ PANEL (b): High Stochasticity ============
\begin{scope}[shift={(\pw + \gap, 0)}]
    \fill[black!3, rounded corners=3pt] (-0.7, -0.7) rectangle (\pw, \ph+0.4);
    \node[paneltitle] at (\pw/2-0.3, \ph+0.15) {(b) High Stochasticity};

    % TD row
    \node[rowlabel, anchor=east] at (0.1, 1.7) {TD};
    % Shared path
    \draw[black!50, thick] (0.2, 1.6) -- (0.7, 1.7) -- (1.2, 1.5) -- (1.5, 1.65);
    \fill[black] (1.5, 1.65) circle (2pt);
    \node[annot] at (1.5, 1.35) {$x_t$};
    % Diverging trajectories (red = high variance)
    \draw[tdcolor, thick] (1.5, 1.65) -- (1.9, 2.0) -- (2.3, 1.7) -- (2.7, 2.1) -- (3.2, 1.85);
    \draw[tdcolor, thick, dashed] (1.5, 1.65) -- (1.9, 1.3) -- (2.3, 1.6) -- (2.7, 1.2) -- (3.2, 1.35);
    \draw[<->, tdcolor, very thick] (3.25, 1.35) -- (3.25, 1.85);
    \node[annot, tdcolor] at (2.4, 2.25) {diff.\ $\mathbf{u}$, high variance};
    % \node[annot, tdcolor, anchor=west] at (3.35, 1.6) {high var};

    % φ row
    \node[rowlabel, anchor=east] at (0.1, 0.6) {$\phi$};
    % Shared path
    \draw[black!50, thick] (0.2, 0.6) -- (0.7, 0.7) -- (1.2, 0.5) -- (1.5, 0.65);
    \fill[black] (1.5, 0.65) circle (2pt);
    \node[annot] at (1.5, 0.35) {$x_t$};
    % Parallel trajectories (blue = low variance)
    \draw[phicolor, thick] (1.5, 0.65) -- (1.9, 0.9) -- (2.3, 0.7) -- (2.7, 0.95) -- (3.2, 0.8);
    \draw[phicolor, thick, dashed] (1.5, 0.65) -- (1.9, 0.75) -- (2.3, 0.55) -- (2.7, 0.80) -- (3.2, 0.65);
    \draw[<->, phicolor, very thick] (3.25, 0.65) -- (3.25, 0.8);
    \node[annot, phicolor] at (2.4, 0.1) {same $\mathbf{u}$, low variance};
    % \node[annot, phicolor, anchor=west] at (3.35, 0.725) {low var};

    % Bottom explanation
    \node[annot, text width=4cm, align=center] at (\pw/2-0.3, -0.35)
        {Shared $\mathbf{u}$ cancels noise};
\end{scope}

% ============ PANEL (c): Delayed Reward ============
\begin{scope}[shift={(2*\pw + 2*\gap, 0)}]
    \fill[black!3, rounded corners=3pt] (-0.7, -0.7) rectangle (\pw, \ph+0.4);
    \node[paneltitle] at (\pw/2-0.2, \ph+0.15) {(c) Delayed Reward};

    % TD row
    \node[rowlabel, anchor=east] at (-0.1, 1.7) {TD};
    \foreach \i in {1,...,4} {
        \node[draw, circle, inner sep=2pt, fill=white] (s\i) at ({0.2 + (\i-1)*0.8}, 1.7) {\tiny $s_{\i}$};
    }
    \node[draw, circle, inner sep=2pt, fill=yellow!50] (sY) at (3.5, 1.7) {\tiny $Y$};
    % Backward arrows
    \draw[->, tdcolor, thick] (sY.west) -- (s4.east);
    \draw[->, tdcolor, thick, dashed] (s4.west) -- (s3.east);
    \draw[->, tdcolor, thick, densely dotted] (s3.west) -- (s2.east);
    \node[annot, tdcolor] at (3.1, 2.0) {ep1};
    \node[annot, tdcolor] at (2.3, 2.0) {ep2};
    \node[annot, tdcolor] at (1.5, 2.0) {ep3};
    \node[annot, tdcolor, anchor=west] at (3.3, 2.2) {$O(T)$};

    % φ row
    \node[rowlabel, anchor=east] at (-0.1, 0.55) {$\phi$};
    \foreach \i in {1,...,4} {
        \node[draw, circle, inner sep=2pt, fill=white] (p\i) at ({0.2 + (\i-1)*0.8}, 0.55) {\tiny $s_{\i}$};
    }
    \node[draw, circle, inner sep=2pt, fill=yellow!50] (pY) at (3.5, 0.55) {\tiny $Y$};
    % Direct arrows
    \draw[->, phicolor, thick] (pY.north) to[out=120, in=60] (p4.north);
    \draw[->, phicolor, thick] (pY.north) to[out=130, in=50] (p3.north);
    \draw[->, phicolor, thick] (pY.north) to[out=140, in=40] (p2.north);
    \draw[->, phicolor, thick] (pY.north) to[out=150, in=30] (p1.north);
    % \node[annot, phicolor] at (2.0, 1.05) {all at once};
    \node[annot, phicolor, anchor=west] at (3.3, 1.0) {$O(1)$};

    % Bottom explanation
    \node[annot, text width=4cm, align=center] at (\pw/2-0.2, -0.35)
        {Counterfactual sim $\Rightarrow$ instant credit};
\end{scope}

\end{tikzpicture}
\caption{Three dimensions where $\phi$-redistribution reduces variance.
\emph{(a) Sparse causality.} TD updates all $T$ actions; $\phi$ updates only the $k'$ causal actions, reducing variance by factor $k'/T$.
\emph{(b) High stochasticity.} TD compares returns under different noise realizations (high variance); $\phi$ uses shared exogenous noise $\mathbf{u}$, so the noise cancels in the difference.
\emph{(c) Delayed reward.} TD(0) propagates credit one step per episode, requiring $O(T)$ episodes; $\phi$ assigns credit to all steps in one episode via counterfactual simulation.}
\vspace{-0.15in}
\label{fig:three-dimensions}
\end{figure*}

